CrowdSpeech and VoxDIY: Benchmark Datasets for Crowdsourced Audio Transcription

Domain-specific data is the crux of the successful transfer of machine learning systems from benchmarks to real life. In simple problems such as image classification, crowdsourcing has become one of the standard tools for cheap and time-efficient data collection: thanks in large part to advances in research on aggregation methods. However, the applicability of crowdsourcing to more complex tasks (e.g., speech recognition) remains limited due to the lack of principled aggregation methods for these modalities. The main obstacle towards designing aggregation methods for more advanced applications is the absence of training data, and in this work, we focus on bridging this gap in speech recognition. For this, we collect and release CrowdSpeech -- the first publicly available large-scale dataset of crowdsourced audio transcriptions. Evaluation of existing and novel aggregation methods on our data shows room for improvement, suggesting that our work may entail the design of better algorithms. At a higher level, we also contribute to the more general challenge of developing the methodology for reliable data collection via crowdsourcing. In that, we design a principled pipeline for constructing datasets of crowdsourced audio transcriptions in any novel domain. We show its applicability on an under-resourced language by constructing VoxDIY -- a counterpart of CrowdSpeech for the Russian language. We also release the code that allows a full replication of our data collection pipeline and share various insights on best practices of data collection via crowdsourcing.

==> instruction.tex <==
\textbf{Transcription Rules}

\begin{itemize}
  \item All recordings have a clearly identifiable speaker -- you need to  transcribe their speech only. If there is some background speech, ignore it.
  \item Your transcription must use only letters and apostrophes ('). Do not use digits and any punctuation marks (including the question mark ``?'') except the apostrophe.
\end{itemize}

\textsl{Important Details:}

\begin{enumerate}
  \item If you hear a number, spell it out in words (e.g., 19 {-\textgreater} nineteen).
  \item Even when the grammar rules and speaker's intonation suggest the punctuation mark, omit it (except the apostrophe). We need to obtain texts without punctuation marks.
  \item Use the apostrophe according to the grammar rules: \begin{itemize}
    \item To show omissions of letters (e.g., constructions like I'm, don't,
shouldn't).

    \textit{Importantly:} listen carefully to what the speaker says. If they use a full form (e.g., do not), you must also write the full form. If they use a shortform (e.g., I'm), you should also write the short form.
    \item To show possession (e.g., Ivan's pen)
    \item To form plurals of letters/abbreviations etc. (e.g., She got two A's in the biology exam)
  \end{itemize}
\end{enumerate}

\textbf{Pipeline}\smallskip

Follow a simple pipeline to perform the task:
%
\begin{enumerate}
\item Play the audio and carefully listen to the speech.

\textit{Important:} You must listen to the complete audio record to submit your response.

\textit{Technical Difficulties:} If the audio does not play, or there is no voice in the recording, or any other technical difficulty arises, answer ``No'' to the ``Does the audio play properly?'' question and proceed to the next task (skip all steps below).

\textit{Hint:} It is best to use headphones to perform this task -- you will hear the speech better.
%
\item Transcribe the audio and type the transcription into the text field

\textit{Important:} You must follow the transcription rules outlined above.

\textit{Hint:} You can play the audio multiple times and pause it at any point.
Please do your best to produce a high-quality transcription.
%
\item Carefully check your transcription for typos and mistakes

\textit{Important:} Speech in the recordings should be grammatically correct. But if you are sure that the speaker makes a mistake, do not fix it. Your goal is to provide accurate transcriptions.

\textit{Hint:} Listen to the audio in full one more time to double-check your transcription.
\end{enumerate}

\textbf{Exam}\smallskip

To start working on the main task, you have to pass a qualification exam. In the exam, you need to transcribe 10 audios and you will be accepted to the main task if the quality of your transcriptions is high enough.

\medskip\textbf{FAQ}\smallskip

Q: Do I get paid for the tasks I had technical difficulties with?\\
A: Unfortunately, no. We will reject these tasks, but it won't hurt your status or payment for other tasks.

\smallskip

Q: I have technical difficulties with all audios; what to do?\\
A: Try to use another browser (we recommend Google Chrome).

\smallskip

Q: I do not understand some words in the audio; what to do?\\
A: Some audios are hard to transcribe, and it is ok. Listen to it once more and write your best guess if you do not know for sure.

\smallskip

Q: When will I get paid?\\
A: We try to review the tasks within several hours, but occasionally it may take up to a day.

\smallskip

Q: All my tasks are rejected. Why?\\
A: We have some spam detection rules in place and reject users who spam. Additionally, we have some ground truth transcriptions and may block a worker if they consistently supply clearly inadequate transcriptions. If you believe that we made a mistake, shoot us a note.

